Three-dimensional Dirac Phonons with Inversion Symmetry

Dirac semimetals associated with bulk Dirac fermions are well-known in topological electronic systems. In sharp contrast, three-dimensional (3D) Dirac phonons in crystalline solids are still unavailable. Here we perform symmetry arguments and first-principles calculations to systematically investigate 3D Dirac phonons in all space groups with inversion symmetry. The results show that there are two categories of 3D Dirac phonons depending on their protection mechanisms and positions in momentum space. The first category originates from the four-dimensional irreducible representations at the high symmetry points. The second category arises from the phonon branch inversion, and the symmetry guarantees Dirac points to be located along the high symmetry lines. Furthermore, we reveal that non-symmorphic symmetries and the combination of inversion and time-reversal symmetries play essential roles in the emergence of 3D Dirac phonons. Our work not only offers a comprehensive understanding of 3D Dirac phonons but also provides significant guidance for exploring Dirac bosons in both phononic and photonic systems.

==> (inline-0) <==
\begin{tabular}{c|c|c|c}
\toprule[0.1em]
\hline
\hline
 Space group & HSP & IR & Only 4D IR\\
\hline
\hline
           52             &   S(0.5 0.5 0.0)   &   S$_1^2\oplus $S$_2^2$ 										         &	yes	\\ \cline{1-4}
   \multirow{2}{*}{54}    &   R(0.5 0.5 0.5)   &   R$_1^2\oplus $R$_2^2$ 										         &	yes	\\ \cline{2-4}
                          &   U(0.5 0.0 0.5)   &   U$_1^2\oplus $U$_2^2$ 										         &	yes	\\ \cline{1-4}
   \multirow{2}{*}{56}    &   T(0.0 0.5 0.5)   &   T$_1^2\oplus $T$_2^2$ 										         &	yes	\\ \cline{2-4}
                          &   U(0.5 0.0 0.5)   &   U$_1^2\oplus $U$_2^2$ 										         &	yes	\\ \cline{1-4}
           60             &   T(0.0 0.5 0.5)   &   T$_1^2\oplus $T$_2^2$ 										         &	yes	\\ \cline{1-4}
           73             &   W(0.5 0.5 0.5)   &   W$_1^2\oplus $W$_1^2$ 										         &	yes	\\ \cline{1-4}
           130            &   R(0.0 0.5 0.5)   &   R$_1^2\oplus $R$_2^2$ 										         &	yes	\\ \cline{1-4}
           138            &   R(0.0 0.5 0.5)   &   R$_1^2\oplus $R$_2^2$ 										         &	yes	\\ \cline{1-4}
           142            &   P(0.5 0.5 0.5)   &   P$_1^2\oplus $P$_2^2$ 										         &	yes	\\ \cline{1-4}
           206            &   P(0.5 0.5 0.5)   &   P$_1^2\oplus $P$_2^2,$ P$_3^2\oplus $P$_3^2$ 				         &	yes	\\ \cline{1-4}
           230            &   P(0.5 0.5 0.5)   &   P$_1^4,$ P$_2^2\oplus $P$_3^2$ 								         &	yes	\\ \cline{1-4}
\hline
\hline
           163            &   A(0.0 0.0 0.5)   &   A$_1^2,$ A$_2^2\oplus $A$_3^2$ 								         &	no	\\ \cline{1-4}
   \multirow{2}{*}{165}   & H(0.333 0.333 0.5) &   H$_1^1\oplus $H$_2^1,$ H$_3^2\oplus $H$_3^2$ 				         &	no	\\ \cline{2-4}
                          &   A(0.0 0.0 0.5)   &   A$_1^2,$ A$_2^2\oplus $A$_3^2$ 								         &	no	\\ \cline{1-4}
           167            &   T(0.0 0.0 1.5)   &   T$_1^2,$ T$_2^2\oplus $T$_3^2$ 								         &	no	\\ \cline{1-4}
           192            & H(0.333 0.333 0.5) &   H$_1^2,$ H$_2^2\oplus $H$_3^2$  								         &	no	\\ \cline{1-4}
           193            & H(0.333 0.333 0.5) &   H$_1^1\oplus $H$_2^1,$ H$_3^1\oplus $H$_4^1,$ H$_5^2\oplus $H$_6^2$ 	 &	no	\\ \cline{1-4}
           226            &   L(0.5 0.5 0.5)   &   L$_1^2,$ L$_2^2\oplus $L$_3^2$ 								         &	no	\\ \cline{1-4}
           228            &   L(0.5 0.5 0.5)   &   L$_1^2,$ L$_2^2\oplus $L$_3^2$ 								         &	no	\\ \cline{1-4}

\hline
\hline
\bottomrule[0.1em]
\end{tabular}
\begin{tabular}{c|c|c|c}
\toprule[0.1em]
\hline
\hline
Space group & HSP & IR & Remarks \\
\hline                      	
   \multirow{2}{*}{124}   &   A(0.5 0.5 0.5)   &   A$_1^2,$ A$_2^2,$ A$_3^2\oplus $A$_4^2$ 											&	QD		\\ \cline{2-4}
                          &   Z(0.0 0.0 0.5)   &   Z$_1^2,$ Z$_2^2,$ Z$_3^2\oplus $Z$_4^2$ 											&	QD		\\ \cline{1-4}
           126            &   Z(0.0 0.0 0.5)   &   Z$_1^2,$ Z$_2^2,$ Z$_3^2\oplus $Z$_4^2$ 											&	QD		\\ \cline{1-4}
   \multirow{2}{*}{128}   &   A(0.5 0.5 0.5)   &   A$_1^2,$ A$_2^2,$ A$_3^2\oplus $A$_4^2$ 											&	QD		\\ \cline{2-4}
                          &   Z(0.0 0.0 0.5)   &   Z$_1^2,$ Z$_2^2,$ Z$_3^2\oplus $Z$_4^2$ 											&	QD		\\ \cline{1-4}
   \multirow{2}{*}{130}   &   A(0.5 0.5 0.5)   &   A$_1^2\oplus $A$_2^2,$ A$_3^2\oplus $A$_4^2$ 									&	QD		\\ \cline{2-4}
                          &   Z(0.0 0.0 0.5)   &   Z$_1^2,$ Z$_2^2,$ Z$_3^2\oplus $Z$_4^2$ 		 									&	QD		\\ \cline{1-4}			
           133            &   A(0.5 0.5 0.5)   &   A$_1^2,$ A$_2^2,$ A$_3^2\oplus $A$_4^2$ 											&	QD		\\ \cline{1-4}
           135            &   A(0.5 0.5 0.5)   &   A$_1^2\oplus $A$_2^2,$ A$_3^2\oplus $A$_4^2$ 									&	QD		\\ \cline{1-4}                                 			
           137            &   A(0.5 0.5 0.5)   &   A$_1^2,$ A$_2^2,$ A$_3^2\oplus $A$_4^2$ 											&	QD		\\ \cline{1-4}
           176            &   A(0.0 0.0 0.5)   &   A$_1^2,$ A$_2^2\oplus $A$_3^2$  													&	QD		\\ \cline{1-4}
           192            &   A(0.0 0.0 0.5)   &   A$_1^2,$ A$_2^2,$ A$_3^2\oplus $A$_4^2,$ A$_5^2\oplus $A$_6^2$ 					&	QD		\\ \cline{1-4}
           193            &   A(0.0 0.0 0.5)   &   A$_1^2,$ A$_2^2,$ A$_3^4$ 														&	QD		\\ \cline{1-4}
           194            &   A(0.0 0.0 0.5)   &   A$_1^2,$ A$_2^2,$ A$_3^4$ 														&	QD		\\ \cline{1-4}
  \multirow{2}{*}{222}    &   X(0.0 0.5 0.0)   &   X$_1^2,$ X$_2^2,$ X$_3^2\oplus $X$_4^2$ 						                    &	QD	    \\ \cline{2-4}
                          &   R(0.5 0.5 0.5)   &   R$_1^2,$ R$_2^2\oplus $R$_3^2,$ R$_4^6$ 						                    &	QD	    \\ \cline{1-4}
           223            &   R(0.5 0.5 0.5)   &   R$_1^2,$ R$_2^2\oplus $R$_3^2,$ R$_4^6$ 						                    &	QD	    \\ \cline{1-4}
           230            &   H(1.0 1.0 1.0)   &   H$_1^2,$ H$_2^2\oplus $H$_3^2,$ H$_4^6$											&	QD		\\ \cline{1-4}
   \multirow{2}{*}{57}    &   R(0.5 0.5 0.5)   &   R$_1^2\oplus $R$_2^2$															&	NL 		\\ \cline{2-4}					
                          &   T(0.0 0.5 0.5)   &   T$_1^2\oplus $T$_2^2$															&	NL 		\\ \cline{1-4}
   \multirow{4}{*}{61}    &   R(0.5 0.5 0.5)   &   R$_1^2\oplus $R$_1^2,$ R$_2^2\oplus $R$_2^2$ 									&	NL 		\\ \cline{2-4}
                          &   T(0.0 0.5 0.5)   &   T$_1^2\oplus $T$_2^2$															&	NL 		\\ \cline{2-4}
                          &   U(0.5 0.0 0.5)   &   U$_1^2\oplus $U$_2^2$															&	NL 		\\ \cline{2-4}
                          &   S(0.5 0.5 0.0)   &   S$_1^2\oplus $S$_2^2$															&	NL 		\\ \cline{1-4}
   \multirow{2}{*}{62}    &   R(0.5 0.5 0.5)   &   R$_1^2\oplus $R$_2^2$															&	NL 		\\ \cline{2-4}
                          &   S(0.5 0.5 0.0)   &   S$_1^2\oplus $S$_2^2$															&	NL 		\\ \cline{1-4}
   \multirow{2}{*}{205}   &   R(0.5 0.5 0.5)   &   R$_1^2\oplus $R$_2^2,$ R$_3^2\oplus $R$_4^2,$ R$_5^2\oplus $R$_5^2,$ R$_6^2\oplus $R$_6^2$		&	NL 		\\ \cline{2-4}
                          &   M(0.5 0.5 0.0)   &   M$_1^2\oplus $M$_2^2$															&	NL 		\\
\hline
\hline
\bottomrule[0.1em]
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\toprule[0.1em]
\hline
\hline
Space group & Line & Plane & \multicolumn{2}{|c|}{Compatibility relation} & Node type \\
\hline
\multirow{4}{*}{51}   			&  \multirow{2}{*}{G(0.5 0.0 w)}    		&   \multirow{2}{*}{M(u 0.0 w) or L(0.5 v w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{Q(0.5 0.5 w)}    		&   \multirow{2}{*}{N(u 0.5 w) or L(0.5 v w)} 	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm (N_1^1,N_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm (N_2^1,N_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{1-6}
\multirow{4}{*}{52}   			&  \multirow{2}{*}{Q(0.5 0.5 w)}    		&   \multirow{2}{*}{L(0.5 v w) or N(u 0.5 w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (L_1^1,L_1^1)$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (L_2^1,L_2^1)$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{2-6}
 				   			&  \multirow{2}{*}{C(u 0.5 0)}    		&   \multirow{2}{*}{V(u v 0.0) or N(u 0.5 w)} 	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{1-6}
\multirow{2}{*}{53}   			&  \multirow{2}{*}{B(0 v 0.5)}    		&   \multirow{2}{*}{K(0 v w) or W(u v 0.5)}	&   $\rm B_1^1\oplus B_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm W_1^1\oplus W_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm B_3^1\oplus B_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm W_1^1\oplus W_2^1$    	&                          \\ \cline{1-6}
\multirow{6}{*}{54}   			&  \multirow{2}{*}{G(0.5 0.0 w)}    		&   \multirow{2}{*}{M(u 0.0 w) or L(0.5 v w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{Q(0.5 0.5 w)}    		&   \multirow{2}{*}{N(u 0.5 w) or L(0.5 v w)} 	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm (N_1^1,N_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm (N_2^1,N_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{P(0.5 v 0.5)}    		&   \multirow{2}{*}{W(u v 0.5) or L(0.5 v w)}	&   $\rm P_1^1\oplus P_2^1$   	&  $\rm (W_1^1,W_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm P_3^1\oplus P_4^1$   	&  $\rm (W_2^1,W_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{1-6}
\multirow{10}{*}{55}   			&  \multirow{2}{*}{Q(0.5 0.5 w)}    		&   \multirow{2}{*}{L(0.5 v w) or N(u 0.5 w)}	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&                         \\ \cline{2-6}
				   			&  \multirow{2}{*}{D(0.5 v 0.0)}    		&   \multirow{2}{*}{V(u v 0.0) or L(0.5 v w)}	&   $\rm D_1^1\oplus D_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm D_3^1\oplus D_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{P(0.5 v 0.5)}    		&   \multirow{2}{*}{W(u v 0.5) or L(0.5 v w)} 	&   $\rm P_1^1\oplus P_2^1$   	&  $\rm (W_1^1,W_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm P_3^1\oplus P_4^1$   	&  $\rm (W_2^1,W_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{C(u 0.5 0.0)}    		&   \multirow{2}{*}{V(u v 0.0) or N(u 0.5 w)}	&   $\rm C_1^1\oplus C_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm C_3^1\oplus C_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{E(u 0.5 0.5)}    		&   \multirow{2}{*}{W(u v 0.5) or N(u 0.5 w)}	&   $\rm E_1^1\oplus E_2^1$   	&  $\rm (W_1^1,W_1^1)$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm E_3^1\oplus E_4^1$   	&  $\rm (W_2^1,W_2^1)$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{1-6}
\multirow{10}{*}{56}   			&  \multirow{2}{*}{G(0.5 0.0 w)}    		&   \multirow{2}{*}{M(u 0.0 w) or L(0.5 v w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}	
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
				   			&  \multirow{2}{*}{H(0.0 0.5 w)}    		&   \multirow{2}{*}{K(0.0 v w) or N(u 0.5 w)}	&   $\rm H_1^1\oplus H_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm H_3^1\oplus H_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{Q(0.5 0.5 w)}    		&   \multirow{2}{*}{L(0.5 v w) or N(u 0.5 w)} 	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{P(0.5 v 0.5)}    		&   \multirow{2}{*}{W(u v 0.5) or L(0.5 v w)}	&   $\rm P_1^1\oplus P_2^1$   	&  $\rm (W_1^1,W_1^1)$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm P_3^1\oplus P_4^1$   	&  $\rm (W_2^1,W_2^1)$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{E(u 0.5 0.5)}    		&   \multirow{2}{*}{W(u v 0.5) or N(u 0.5 w)}	&   $\rm E_1^1\oplus E_2^1$   	&  $\rm (W_1^1,W_1^1)$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm E_3^1\oplus E_4^1$   	&  $\rm (W_2^1,W_2^1)$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{1-6}
\multirow{6}{*}{57}   			&  \multirow{2}{*}{B(0.0 v 0.5)}    		&   \multirow{2}{*}{K(0.0 v w) or W(u v 0.5)}	&   $\rm B_1^1\oplus B_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm W_1^1\oplus W_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm B_3^1\oplus B_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm W_1^1\oplus W_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{P(0.5 v 0.5)}    		&   \multirow{2}{*}{L(0.5 v w) or W(u v 0.5)} 	&   $\rm P_1^1\oplus P_2^1$   	&  $\rm (L_1^1,L_1^1)$ or $\rm W_1^1\oplus W_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm P_3^1\oplus P_4^1$   	&  $\rm (L_2^1,L_2^1)$ or $\rm W_1^1\oplus W_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{C(u 0.5 0.0)}    		&   \multirow{2}{*}{V(u v 0.0) or N(u 0.5 w)}	&   $\rm C_1^1\oplus C_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm C_3^1\oplus C_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm N_1^1\oplus N_2^1$    	&                           	
\\
\hline
\hline
\bottomrule[0.1em]
\end{tabular}
%\caption{.}
\end{table}

\clearpage

\begin{table}[!htbp]
%\tiny
\scriptsize
%\footnotesize
%\small
%\normalsize
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand\arraystretch{2.0}
\setlength{\tabcolsep}{4.0mm}
\begin{tabular}{c|c|c|c|c|c}
\toprule[0.1em]
\hline
\hline
Space group & Line & Plane & \multicolumn{2}{|c|}{Compatibility relation} & Node type \\
\hline
\multirow{6}{*}{58}   			&  \multirow{2}{*}{Q(0.5 0.5 w)}    		&   \multirow{2}{*}{L(0.5 v w) or N(u 0.5 w)}	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{D(0.5 v 0.0)}    		&   \multirow{2}{*}{V(u v 0.0) or L(0.5 v w)} 	&   $\rm D_1^1\oplus D_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm L_1^1\oplus L_2^1$    		&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm D_3^1\oplus D_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm L_1^1\oplus L_2^1$    		&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{C(u 0.5 0.0)}    		&   \multirow{2}{*}{V(u v 0.0) or N(u 0.5 w)}	&   $\rm C_1^1\oplus C_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm N_1^1\oplus N_2^1$   	 	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm C_3^1\oplus C_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm N_1^1\oplus N_2^1$   	 	&                          \\ \cline{1-6}
\multirow{6}{*}{59}   			&  \multirow{2}{*}{G(0.5 0.0 w)}    		&   \multirow{2}{*}{M(u 0.0 w) or L(0.5 v w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm L_1^1\oplus L_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm L_1^1\oplus L_2^1$   	 	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{H(0.0 0.5 w)}    		&   \multirow{2}{*}{K(0.0 v w) or N(u 0.5 w)} 	&   $\rm H_1^1\oplus H_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm N_1^1\oplus N_2^1$   	 	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm H_3^1\oplus H_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm N_1^1\oplus N_2^1$   	 	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{Q(0.5 0.5 w)}    		&   \multirow{2}{*}{L(0.5 v w) or N(u 0.5 w)}	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm L_1^1\oplus L_2^1$ or $\rm N_1^1\oplus N_2^1$    	&                          \\ \cline{1-6}
\multirow{6}{*}{60}   			&  \multirow{2}{*}{G(0.5 0.0 w)}    		&   \multirow{2}{*}{L(0.5 v w) or M(u 0.0 w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm L_1^1\oplus L_2^1$   	 	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm L_1^1\oplus L_2^1$   	 	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{B(0.0 v 0.5)}    		&   \multirow{2}{*}{K(0.0 v w) or W(u v 0.5)} 	&   $\rm B_1^1\oplus B_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm W_1^1\oplus W_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm B_3^1\oplus B_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm W_1^1\oplus W_2^1$  	  	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{E(u 0.5 0.5)}    		&   \multirow{2}{*}{N(u 0.5 w) or W(u v 0.5)}	&   $\rm E_1^1\oplus E_2^1$   	&  $\rm (N_1^1,N_1^1)$ or $\rm W_1^1\oplus W_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm E_3^1\oplus E_4^1$   	&  $\rm (N_2^1,N_2^1)$ or $\rm W_1^1\oplus W_2^1$   	 	&                          \\ \cline{1-6}
\multirow{6}{*}{61}   			&  \multirow{2}{*}{G(0.5 0.0 w)}    		&   \multirow{2}{*}{M(u 0.0 w) or L(0.5 v w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm L_1^1\oplus L_2^1$   	 	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm L_1^1\oplus L_2^1$  	  	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{B(0.0 v 0.5)}    		&   \multirow{2}{*}{K(0.0 v w) or W(u v 0.5)} 	&   $\rm B_1^1\oplus B_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm W_1^1\oplus W_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm B_3^1\oplus B_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm W_1^1\oplus W_2^1$  	  	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{C(u 0.5 0.0)}    		&   \multirow{2}{*}{V(u v 0.0) or N(u 0.5 w)}	&   $\rm C_1^1\oplus C_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm N_1^1\oplus N_2^1$ 	   	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm C_3^1\oplus C_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm N_1^1\oplus N_2^1$  	  	&                          \\ \cline{1-6}
\multirow{10}{*}{62}   			&  \multirow{2}{*}{G(0.5 0.0 w)}    		&   \multirow{2}{*}{M(u 0.0 w) or L(0.5 v w)}	&   $\rm G_1^1\oplus G_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm L_1^1\oplus L_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm G_3^1\oplus G_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm L_1^1\oplus L_2^1$   	 	&                          \\ \cline{2-6}
				   			&  \multirow{2}{*}{P(0.5 v 0.5)}    		&   \multirow{2}{*}{W(u v 0.5) or L(0.5 v w)}	&   $\rm P_1^1\oplus P_2^1$   	&  $\rm W_1^1\oplus W_2^1$ or $\rm L_1^1\oplus L_2^1$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm P_3^1\oplus P_4^1$   	&  $\rm W_1^1\oplus W_2^1$ or $\rm L_1^1\oplus L_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{A(u 0.0 0.5)}    		&   \multirow{2}{*}{M(u 0.0 w) or W(u v 0.5)} 	&   $\rm A_1^1\oplus A_2^1$   	&  $\rm (M_1^1,M_1^1)$ or $\rm W_1^1\oplus W_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm A_3^1\oplus A_4^1$   	&  $\rm (M_2^1,M_2^1)$ or $\rm W_1^1\oplus W_2^1$  	  	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{C(u 0.5 0.0)}    		&   \multirow{2}{*}{V(u v 0.0) or N(u 0.5 w)}	&   $\rm C_1^1\oplus C_2^1$   	&  $\rm (V_1^1,V_1^1)$ or $\rm N_1^1\oplus N_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm C_3^1\oplus C_4^1$   	&  $\rm (V_2^1,V_2^1)$ or $\rm N_1^1\oplus N_2^1$  	  	&                          \\ \cline{2-6}
      			   			&  \multirow{2}{*}{E(u 0.5 0.5)}    		&   \multirow{2}{*}{N(u 0.5 w) or W(u v 0.5)}	&   $\rm E_1^1\oplus E_2^1$   	&  $\rm N_1^1\oplus N_2^1$ or $\rm W_1^1\oplus W_2^1$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm E_3^1\oplus E_4^1$   	&  $\rm N_1^1\oplus N_2^1$ or $\rm W_1^1\oplus W_2^1$    	&                          \\ \cline{1-6}
\multirow{2}{*}{63}   			&  \multirow{2}{*}{B(0 v 0.5)}    		&   \multirow{2}{*}{K(0.0 v w) or Q(u v 0.5)}	&   $\rm B_1^1\oplus B_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm Q_1^1\oplus Q_2^1$   	 	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm B_3^1\oplus B_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm Q_1^1\oplus Q_2^1$   	 	&                          \\ \cline{1-6}
\multirow{2}{*}{64}   			&  \multirow{2}{*}{B(0 v 0.5)}    		&   \multirow{2}{*}{K(0.0 v w) or Q(u v 0.5)}	&   $\rm B_1^1\oplus B_2^1$   	&  $\rm (K_1^1,K_1^1)$ or $\rm Q_1^1\oplus Q_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm B_3^1\oplus B_4^1$   	&  $\rm (K_2^1,K_2^1)$ or $\rm Q_1^1\oplus Q_2^1$  	  	&                          \\ \cline{1-6}
\multirow{7}{*}{127}   			&  \multirow{2}{*}{T(u 0.5 0.5)}    		&   \multirow{2}{*}{E(u v 0.5) or F(u 0.5 w)}	&   $\rm T_1^1\oplus T_2^1$   	&  $\rm (E_1^1,E_1^1)$ or $\rm F_1^1\oplus F_2^1$  	  	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm T_3^1\oplus T_4^1$   	&  $\rm (E_2^1,E_2^1)$ or $\rm F_1^1\oplus F_2^1$   	 	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{Y(u 0.5 0.0)}    		&   \multirow{2}{*}{D(u v 0.0) or F(u 0.5 w)} 	&   $\rm Y_1^1\oplus Y_2^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm F_1^1\oplus F_2^1$   	 	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Y_3^1\oplus Y_4^1$   	&  $\rm (D_2^1,D_2^1)$ or $\rm F_1^1\oplus F_2^1$   	 	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    		&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    		&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$   	 	&
\\
\hline
\hline
\bottomrule[0.1em]
\end{tabular}
%\caption{.}
\end{table}

\clearpage

\begin{table}[!htbp]
%\tiny
\scriptsize
%\footnotesize
%\small
%\normalsize
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand\arraystretch{2.0}
\setlength{\tabcolsep}{4.0mm}
\begin{tabular}{c|c|c|c|c|c}
\toprule[0.1em]
\hline
\hline
Space group & Line & Plane & \multicolumn{2}{|c|}{Compatibility relation} & Node type \\
\hline
\multirow{4}{*}{128}   			&  \multirow{2}{*}{Y(u 0.5 0.0)}    		&   \multirow{2}{*}{D(u v 0.0) or F(u 0.5 w)} 	&   $\rm Y_1^1\oplus Y_2^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Y_3^1\oplus Y_4^1$   	&  $\rm (D_2^1,D_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{1-6}
\multirow{4}{*}{129}   			&  \multirow{2}{*}{W(0.0 0.5 w)}    		&   \multirow{2}{*}{B(0.0 v w) or F(u 0.5 w)}	&   $\rm W_1^1\oplus W_2^1$   	&  $\rm (B_1^1,B_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm W_3^1\oplus W_4^1$   	&  $\rm (B_2^1,B_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{1-6}
\multirow{6}{*}{130}   			&  \multirow{2}{*}{W(0.0 0.5 w)}    		&   \multirow{2}{*}{B(0.0 v w) or F(u 0.5 w)}	&   $\rm W_1^1\oplus W_2^1$   	&  $\rm (B_1^1,B_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm W_3^1\oplus W_4^1$   	&  $\rm (B_2^1,B_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{T(u 0.5 0.5)}    		&   \multirow{2}{*}{E(u v 0.5) or F(u 0.5 w)}	&   $\rm T_1^1\oplus T_2^1$   	&  $\rm (E_1^1,E_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm T_3^1\oplus T_4^1$   	&  $\rm (E_2^1,E_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{1-6}
\multirow{6}{*}{135}   			&  \multirow{2}{*}{T(u 0.5 0.5)}    		&   \multirow{2}{*}{E(u v 0.5) or F(u 0.5 w)}	&   $\rm T_1^1\oplus T_2^1$   	&  $\rm (E_1^1,E_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm T_3^1\oplus T_4^1$   	&  $\rm (E_2^1,E_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
				   			&  \multirow{2}{*}{Y(u 0.5 0.0)}    		&   \multirow{2}{*}{D(u v 0.0) or F(u 0.5 w)} 	&   $\rm Y_1^1\oplus Y_2^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Y_3^1\oplus Y_4^1$   	&  $\rm (D_2^1,D_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{1-6}
\multirow{4}{*}{136}   			&  \multirow{2}{*}{Y(u 0.5 0.0)}    		&   \multirow{2}{*}{D(u v 0.0) or F(u 0.5 w)} 	&   $\rm Y_1^1\oplus Y_2^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm Y_3^1\oplus Y_4^1$   	&  $\rm (D_2^1,D_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{1-6}
\multirow{4}{*}{137}   			&  \multirow{2}{*}{W(0.0 0.5 w)}    		&   \multirow{2}{*}{B(0.0 v w) or F(u 0.5 w)}	&   $\rm W_1^1\oplus W_2^1$   	&  $\rm (B_1^1,B_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm W_3^1\oplus W_4^1$   	&  $\rm (B_2^1,B_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{1-6}
\multirow{6}{*}{138}   			&  \multirow{2}{*}{W(0.0 0.5 w)}    		&   \multirow{2}{*}{B(0.0 v w) or F(u 0.5 w)}	&   $\rm W_1^1\oplus W_2^1$   	&  $\rm (B_1^1,B_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm W_3^1\oplus W_4^1$   	&  $\rm (B_2^1,B_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
  				   			&  \multirow{2}{*}{T(u 0.5 0.5)}    		&   \multirow{2}{*}{E(u v 0.5) or F(u 0.5 w)}	&   $\rm T_1^1\oplus T_2^1$   	&  $\rm (E_1^1,E_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	                &   $\rm T_3^1\oplus T_4^1$   	&  $\rm (E_2^1,E_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{2-6}
      			   			&  \multirow{3}{*}{V(0.5 0.5 w)}    		&   \multirow{3}{*}{C(u u w) or F(u 0.5 w)}	&   $\rm V_1^1\oplus V_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm F_1^1\oplus F_2^1$    	&  \multirow{3}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_3^1\oplus V_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm V_5^2$   			&  $\rm (C_1^1,C_2^1)$ or $\rm F_1^1\oplus F_2^1$    	&                          \\ \cline{1-6}
\multirow{2}{*}{175}   			&  \multirow{2}{*}{$\Delta$(0.0 0.0 w)}	&   \multirow{2}{*}{D(u 0.0 w) or C(u u w)}	&   $\rm \Delta_3^1\oplus \Delta_4^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm (C_1^1,C_1^1)$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm \Delta_5^1\oplus \Delta_6^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm (C_1^1,C_1^1)$    	&                          \\ \cline{1-6}
\multirow{2}{*}{176}   			&  \multirow{2}{*}{$\Delta$(0.0 0.0 w)}	&   \multirow{2}{*}{D(u 0.0 w) or C(u u w)}	&   $\rm \Delta_3^1\oplus \Delta_4^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm (C_1^1,C_1^1)$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm \Delta_5^1\oplus \Delta_6^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm (C_1^1,C_1^1)$    	&
\\
\hline
\hline
\bottomrule[0.1em]
\end{tabular}
%\caption{.}
\end{table}

\clearpage

\begin{table}[!htbp]
%\tiny
\scriptsize
%\footnotesize
%\small
%\normalsize
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand\arraystretch{2.0}
\setlength{\tabcolsep}{4.0mm}
\begin{tabular}{c|c|c|c|c|c}
\toprule[0.1em]
\hline
\hline
Space group & Line & Plane & \multicolumn{2}{|c|}{Compatibility relation} & Node type \\
\hline
\multirow{2}{*}{191}   			&  \multirow{2}{*}{$\Delta$(0.0 0.0 w)}	&   \multirow{2}{*}{D(u 0.0 w) or C(u u w)}	&   $\rm \Delta_5^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm \Delta_6^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&                          \\ \cline{1-6}
\multirow{2}{*}{192}   			&  \multirow{2}{*}{$\Delta$(0.0 0.0 w)}	&   \multirow{2}{*}{D(u 0.0 w) or C(u u w)}	&   $\rm \Delta_5^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm \Delta_6^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&                          \\ \cline{1-6}
\multirow{4}{*}{193}   			&  \multirow{2}{*}{Q(u u 0.5)}    		&   \multirow{2}{*}{C(u u w) or E(u v 0.5)}	&   $\rm Q_1^1\oplus Q_2^1$   	&  $\rm (C_1^1,C_1^1)$ or $\rm E_1^1\oplus E_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm Q_3^1\oplus Q_4^1$   	&  $\rm (C_2^1,C_2^1)$ or $\rm E_1^1\oplus E_2^1$    	&                          \\ \cline{2-6}
				   			&  \multirow{2}{*}{$\Delta$(0.0 0.0 w)}	&   \multirow{2}{*}{D(u 0.0 w) or C(u u w)}	&   $\rm \Delta_5^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm \Delta_6^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&                          \\ \cline{1-6}
\multirow{4}{*}{194}   			&  \multirow{2}{*}{R(u 0.0 0.5)}    		&   \multirow{2}{*}{D(u 0.0 w) or E(u v 0.5)}	&   $\rm R_1^1\oplus R_2^1$   	&  $\rm (D_1^1,D_1^1)$ or $\rm E_1^1\oplus E_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm R_3^1\oplus R_4^1$   	&  $\rm (D_2^1,D_2^1)$ or $\rm E_1^1\oplus E_2^1$    	&                          \\ \cline{2-6}
				   			&  \multirow{2}{*}{$\Delta$(0.0 0.0 w)}	&   \multirow{2}{*}{D(u 0.0 w) or C(u u w)}	&   $\rm \Delta_5^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&  \multirow{2}{*}{DP}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm \Delta_6^2$   		&  $\rm (D_1^1,D_2^1)$ or $\rm (C_1^1,C_2^1)$    	&                          \\ \cline{1-6}
\multirow{2}{*}{205}   			&  \multirow{2}{*}{Z(u 0.5 0.0)}  	  	&   \multirow{2}{*}{A(u v 0.0) or B(u 0.5 w)}	&   $\rm Z_1^1\oplus Z_2^1$   	&  $\rm (A_1^1,A_1^1)$ or $\rm B_1^1\oplus B_2^1$    	&  \multirow{2}{*}{NL}     \\ \cline{4-5}
                      			&                                   		&                              	              	&   $\rm Z_3^1\oplus Z_4^1$   	&  $\rm (A_2^1,A_2^1)$ or $\rm B_1^1\oplus B_2^1$    	&
\\
\hline
\hline
\bottomrule[0.1em]
\end{tabular}
\begin{tabular}{c|c|cccc|c}
\toprule[0.1em]
\hline
\hline
HSPs		&  \textbf{\emph{T}}($mnl$)	&	\multicolumn{4}{|c|}{Key operators}	&  $\mathcal{T}$ or	$\mathcal{PT}$	\\
\hline

%     HSPs				&     T(mnl)                      &     Operator 1			      &     Operator 2							&     Operator 3						    &     Operator 4	&     T or PT
\multirow{3}{*}{52(S)}  &  \multirow{3}{*}{$\{1,-1\}$}    &  $\{I|000\}$				  &  $\{C_{2x}|0\frac{1}{2}\frac{1}{2}\}$   &  	$\{C_{2z}|\frac{1}{2}00\}$     		    &	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(q_x,-q_y,-q_z)$                      &  	$(-q_x,-q_y,q_z)$     		            &	&  	\\
                        &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   	        &	&												\\ \cline{1-7}

\multirow{3}{*}{54(U)}	&  \multirow{3}{*}{$\{1,-1\}$}    &  $\{I|000\}$				  &  $\{C_{2z}|\frac{1}{2}00\}$   			&  	$\{C_{2y}|00\frac{1}{2}\}$     		    &	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(-q_x,-q_y,q_z)$                      &  	$(-q_x,q_y,-q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   	        &	&  												\\ \cline{1-7}

\multirow{3}{*}{54(R)}	&  \multirow{3}{*}{$\{1,-1\}$} 	  &  $\{I|000\}$				  &  $\{C_{2z}|\frac{1}{2}00\}$   			&  	$\{C_{2y}|00\frac{1}{2}\}$     		    &	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\		
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(-q_x,-q_y,q_z)$                      &  	$(-q_x,q_y,-q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   		    &	&												\\ \cline{1-7}

\multirow{3}{*}{56(U)}	&  \multirow{3}{*}{$\{1,-1\}$}	  &  $\{I|000\}$				  &  $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\}$   &  	$\{C_{2y}|0\frac{1}{2}\frac{1}{2}\}$  	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(-q_x,-q_y,q_z)$                      &  	$(-q_x,q_y,-q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   		    &	&												\\ \cline{1-7}					

\multirow{3}{*}{56(T)}	&  \multirow{3}{*}{$\{1,-1\}$}	  &  $\{I|000\}$				  &  $\{C_{2x}|\frac{1}{2}0\frac{1}{2}\}$   &  	$\{C_{2z}|\frac{1}{2}\frac{1}{2}0\}$   	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(q_x,-q_y,-q_z)$                      &  	$(-q_x,-q_y,q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   		    &	&												\\ \cline{1-7}

\multirow{3}{*}{60(T)}	&  \multirow{3}{*}{$\{1,-1\}$}	  &  $\{I|000\}$				  &  $\{C_{2x}|\frac{1}{2}\frac{1}{2}0\}$   &  	$\{C_{2y}|00\frac{1}{2}\}$     	  		&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(q_x,-q_y,-q_z)$                      &  	$(-q_x,q_y,-q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   		    &	&												\\ \cline{1-7}

%     HSPs				&     T(mnl)                        &     1		                 &      2				         &  3	 &   4	 &     T or PT
\multirow{3}{*}{73(W)}	& \multirow{3}{*}{$\{\pm1,\pm i\}$} & $\{C_{2x}|00\frac{1}{2}\}$ & $\{C_{2y}|\frac{1}{2}00\}$    &       &       &	\multirow{3}{*}{$\mathcal{PT}=\sigma_y\otimes \sigma_y K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                &      2				  &      3	     &      4	   &     T or PT
            &           &  $(q_x,-q_y,-q_z)$		&    $(-q_x,q_y,-q_z)$    &  	         &             &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						&      3		&      4	&     T or PT
			&			&  $\sigma_0\otimes \sigma_z$	&  $-\sigma_0\otimes \sigma_y$	&				&			&												\\ \cline{1-7}	

\multirow{3}{*}{124(A)}	&  \multirow{3}{*}{$\{1,-1\}$}	  &  $\{I|000\}$                  &  $\{C_{2y}|00\frac{1}{2}\}$   		    &   $\{C_{4z}^+|000\}$     				    &	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(-q_x,q_y,-q_z)$                      &  	$(-q_y,q_x,q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_z\otimes \sigma_y$ 			&   $-i\sigma_z\otimes \sigma_z$  			&	&												\\ \cline{1-7}

%     HSPs				&     T(mnl)                     &  Operator 1			         &     Operator 2							&     Operator 3						&     Operator 4	&     T or PT
\multirow{3}{*}{124(Z)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{C_{2y}|00\frac{1}{2}\}$   			&    $\{C_{4z}^+|000\}$     			&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(-q_x,q_y,-q_z)$                     &  	 $(-q_y,q_x,q_z)$     		        &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 			&    $-i\sigma_z\otimes \sigma_z$  		&	&												\\ \cline{1-7}

\multirow{3}{*}{126(Z)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{C_{2y}|\frac{1}{2}0\frac{1}{2}\}$ 	&    $\{C_{4z}^+|\frac{1}{2}00\}$     	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(-q_x,q_y,-q_z)$                     &  	 $(-q_y,q_x,q_z)$     		        &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 			&    $-i\sigma_z\otimes \sigma_z$  		&	&												\\ \cline{1-7}

\multirow{3}{*}{128(A)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{M_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\}$   	&    $\{C_{4z}^+|000\}$     &	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(q_x,-q_y,q_z)$                      &  	 $(-q_y,q_x,q_z)$     		        &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 			&    $-i\sigma_z\otimes \sigma_0$  		&	&												\\ \cline{1-7}

\multirow{3}{*}{128(Z)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{C_{2y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\}$  	&    $\{C_{4z}^+|000\}$     &	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(-q_x,q_y,-q_z)$                     &  	 $(-q_y,q_x,q_z)$     		        &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 			&    $-i\sigma_z\otimes \sigma_z$  		&	&	\\ \cline{1-7}	

\multirow{4}{*}{130(A)}	&  \multirow{4}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{C_{2y}|0\frac{1}{2}\frac{1}{2}\}$  &    $\{C_{4z}^+|\frac{1}{2}00\}$     	&	&  \multirow{4}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(-q_x,q_y,-q_z)$                     &  	 $(-q_y,q_x,q_z)$     		        &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $i\sigma_z\otimes \sigma_0$ 			&    $i\sigma_z\otimes \sigma_x$  		&	&												\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $-i\sigma_z\otimes \sigma_z$ 			&    $\sigma_z\otimes \sigma_y$  		&	&												\\ \cline{1-7}

\multirow{3}{*}{130(Z)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{C_{2y}|0\frac{1}{2}\frac{1}{2}\}$  &    $\{C_{4z}^+|\frac{1}{2}00\}$     	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(-q_x,q_y,-q_z)$                     &  	 $(-q_y,q_x,q_z)$     		        &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 			&    $-i\sigma_z\otimes \sigma_z$  		&	&												\\ \cline{1-7}

\multirow{3}{*}{130(R)}	&  \multirow{3}{*}{$\{1,-1\}$}	  &  $\{I|000\}$				  &  $\{C_{2x}|\frac{1}{2}0\frac{1}{2}\}$   &  	$\{C_{2z}|\frac{1}{2}\frac{1}{2}0\}$   	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(q_x,-q_y,-q_z)$                      &  	$(-q_x,-q_y,q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   		    &	&												\\ \cline{1-7}

\multirow{3}{*}{133(A)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{C_{2y}|\frac{1}{2}00\}$   		&    $\{C_{4z}^+|\frac{1}{2}0\frac{1}{2}\}$	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(-q_x,q_y,-q_z)$                 &  	 $(-q_y,q_x,q_z)$     		            &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 		&    $i\sigma_z\otimes \sigma_z$  			&	& 												\\ \cline{1-7}

\hline
\hline
\bottomrule[0.1em]
\end{tabular}
%\caption{.}
\end{table}

\clearpage

\begin{table}[!htbp]
%\tiny
\scriptsize
%\footnotesize
%\small
%\normalsize
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand\arraystretch{1.8}
\setlength{\tabcolsep}{1.5mm}
\begin{tabular}{c|c|cccc|c}
\toprule[0.1em]
\hline
\hline
HSPs		&  \textbf{\emph{T}}($mnl$)	&	\multicolumn{4}{|c|}{Key operators}	&  $\mathcal{T}$ or	$\mathcal{PT}$	\\
\hline

%     HSPs				&     T(mnl)                     &  Operator 1			         &     Operator 2						&     Operator 3						    &     Operator 4	&     T or PT
\multirow{4}{*}{135(A)}	&  \multirow{4}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{M_{y}|0\frac{1}{2}0\}$   		&    $\{C_{4z}^+|\frac{1}{2}0\frac{1}{2}\}$ &	&  \multirow{4}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(q_x,-q_y,q_z)$                  &  	 $(-q_y,q_x,q_z)$     		            &	&  	                                            \\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $i\sigma_z\otimes \sigma_z$ 		&    $i\sigma_z\otimes \sigma_x$  			&	&												\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $i\sigma_z\otimes \sigma_0$ 		&    $-\sigma_z\otimes \sigma_y$  			&	&												\\ \cline{1-7}

%     HSPs				&     T(mnl)                     &  Operator 1			         &     Operator 2						&     Operator 3						    &     Operator 4	&     T or PT
\multirow{3}{*}{137(A)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{M_{y}|0\frac{1}{2}0\}$   		&    $\{C_{4z}^+|\frac{1}{2}0\frac{1}{2}\}$ &	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(q_x,-q_y,q_z)$                  &  	 $(-q_y,q_x,q_z)$     		            &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 		&    $-i\sigma_z\otimes \sigma_0$  			&	&												\\ \cline{1-7}

\multirow{3}{*}{138(R)}	&  \multirow{3}{*}{$\{1,-1\}$}	  &  $\{I|000\}$				  &  $\{C_{2x}|\frac{1}{2}0\frac{1}{2}\}$   &  	$\{C_{2z}|\frac{1}{2}\frac{1}{2}0\}$   	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                 &  $(-q_x,-q_y,-q_z)$			  &  $(q_x,-q_y,-q_z)$                      &  	$(-q_x,-q_y,q_z)$     		            &	&  	\\
					    &  							      &  $\sigma_0\otimes \sigma_z$   &  $\sigma_0\otimes \sigma_x$   			&   $\sigma_z\otimes \sigma_y$   		    &	&												\\ \cline{1-7}

%     HSPs				&     T(mnl)                        &     1		                 &      2				      &  3	                                                         &   4	 &     T or PT
\multirow{3}{*}{142(P)}	& \multirow{3}{*}{$\{\pm1,\pm i\}$} & $\{C_{2x}|00\frac{1}{2}\}$ & $\{C_{2z}|0\frac{1}{2}0\}$ & $\{\overline{C}_{4z}^+|\frac{1}{4}\frac{3}{4}\frac{1}{4}\}$  &       & \multirow{3}{*}{$\mathcal{PT}=\sigma_x\otimes \sigma_x K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                &      2					 &      3		         &      4	  &     T or PT
            &           &  $(q_x,-q_y,-q_z)$		&    $(-q_x,-q_y,q_z)$       &  $(q_y,-q_x,-q_z)$    &            &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						&      3		&      4	&     T or PT
			&			&  $-\sigma_z\otimes \sigma_y$	&  $\sigma_0\otimes \sigma_z$	&	$\tau^1$	&			&				\\ \cline{1-7}

%     HSPs				&     T(mnl)                    &     Operator 1			    &     Operator 2						      &    Operator 3			                    &     Operator 4	&     T or PT
\multirow{3}{*}{163(A)}	&  \multirow{3}{*}{$\{1,-1\}$} 	&  $\{I|000\}$                  &  $\{C_{2,1\overline{1}0}|00\frac{1}{2}\}$   &    $\{C_{3z}^+|000\}$                       &   & 	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                               &  $(-q_1,-q_2,-q_3)$			&  $(-q_2,-q_1,-q_3)$                         &    $(-q_2,q_1-q_2,q_3)$                     &	&  	\\
					    &    							&  $\sigma_0\otimes \sigma_z$	&  $\sigma_0\otimes \sigma_x$    			  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&	&		\\ \cline{1-7}		

\multirow{3}{*}{165(A)}	&  \multirow{3}{*}{$\{1,-1\}$}  &  $\{I|000\}$   			    &  $\{C_{2,110}|00\frac{1}{2}\}$   			  &    $\{C_{3z}^+|000\}$   &   &	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                               &  $(-q_1,-q_2,-q_3)$			&  $(q_2,q_1,-q_3)$                           &    $(-q_2,q_1-q_2,q_3)$     		        &	&  	\\
					    &    							&  $\sigma_0\otimes \sigma_z$	&  $\sigma_0\otimes \sigma_x$    			  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&	&		\\ \cline{1-7}	

%     HSPs				&     T(mnl)                                              &     1		                   &      2				     &      3		&   4	       &     T or PT							
\multirow{3}{*}{165(H)}	& \multirow{3}{*}{$\{1,e^{\pm i2\pi/3}\}\times \{1,-1\}$} & $\{C_{2,110}|00\frac{1}{2}\}$  & $\{C_{3z}^+|000\}$      &              &              & \multirow{3}{*}{$\mathcal{PT}=\sigma_y\otimes \sigma_y K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                &      2						&      3		&      4	 &     T or PT
            &           &  $(q_2,q_1,-q_3)$			&    $(-q_2,q_1-q_2,q_3)$       &  	            &            &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						              &      3			&      4	    &     T or PT
			&			&  $\sigma_0\otimes \sigma_x$   &  $e^{i2\pi(\sigma_0\otimes \sigma_z)/3}$	  &					&				&												\\ \cline{1-7}

\multirow{3}{*}{167(T)}	&  \multirow{3}{*}{$\{1,-1\}$}  &  $\{I|000\}$  			    &  $\{C_{2,110}|00\frac{1}{2}\}$   			  &    $\{C_{3z}^+|000\}$     				    &   &	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                               &  $(-q_1,-q_2,-q_3)$			&  $(q_2,q_1,-q_3)$                           &    $(-q_2,q_1-q_2,q_3)$     		        &	&  	\\
					    &    							&  $\sigma_0\otimes \sigma_z$	&  $\sigma_0\otimes \sigma_x$    			  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&	&		\\ \cline{1-7}	

%     HSPs				&     T(mnl)                  &     1		 &      2					     &      3				    &   4	    &     T or PT		
\multirow{3}{*}{176(A)}	& \multirow{3}{*}{$\{1,-1\}$} &  $\{I|000\}$ &    $\{M_z|00\frac{1}{2}\}$    &    $\{C_{3z}^+|000\}$    &           &	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						&      3				     &      4		  &     T or PT
            &           &  $(-q_1,-q_2,-q_3)$			&    $(q_1,q_2,-q_3)$           &  	 $(-q_2,q_1-q_2,q_3)$    &                &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4	&     T or PT
			&    		&  $\sigma_0\otimes \sigma_z$	&    $\sigma_0\otimes \sigma_x$   &    $e^{i2\pi(\sigma_z\otimes \sigma_0)/3}$ 	&    		&					\\ \cline{1-7}

%     HSPs				&     T(mnl)                    &  Operator 1			        &     Operator 2				  &     Operator 3						    &     Operator 4	      &     T or PT
\multirow{4}{*}{192(A)}	&  \multirow{4}{*}{$\{1,-1\}$}  &  $\{I|000\}$  			    &  $\{C_{2,110}|00\frac{1}{2}\}$  & $\{C_{3z}^+|000\}$     	                & $\{C_{2z}|000\}$ 	      &	\multirow{4}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
                        &                               &  $(-q_1,-q_2,-q_3)$			&  $(q_2,q_1,-q_3)$               & $(-q_2,q_1-q_2,q_3)$     		        & $(-q_1,-q_2,q_3)$	  &  	\\
					    &    							&  $\sigma_0\otimes \sigma_z$	&  $\sigma_0\otimes \sigma_x$     & $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ & $\sigma_0\otimes \sigma_0$		&		\\
					    &    							&  $\sigma_0\otimes \sigma_z$	&  $\sigma_0\otimes \sigma_x$     & $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ & $-\sigma_0\otimes \sigma_0$		&		\\ \cline{1-7}	

%     HSPs				&     T(mnl)                                                &     1		                     &      2				&      3		 &   4	&     T or PT
\multirow{3}{*}{192(H)}	&  \multirow{3}{*}{$\{1,e^{\pm i2\pi/3}\}\times \{1,-1\}$}  &  $\{C_{2,110}|00\frac{1}{2}\}$ &  $\{C_{3z}^+|000\}$	&  $\{M_z|000\}$ &  	&	\multirow{3}{*}{$\mathcal{PT}=\sigma_x\otimes \sigma_z K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                &      2						&      3		        &      4	 &     T or PT
            &           &  $(q_2,q_1,-q_3)$			&    $(-q_2,q_1-q_2,q_3)$       &  	$(q_1,q_2,-q_3)$    &            &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						              &      3			             &      4	    &     T or PT
			&			&  $\sigma_0\otimes \sigma_x$   &  $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$	  &  $\sigma_0\otimes \sigma_z$	 &				&					\\ \cline{1-7}

%     HSPs				&     T(mnl)                  &     1		 &      2				   &      3				   &   4	                        &     T or PT		
\multirow{3}{*}{193(A)}	& \multirow{3}{*}{$\{1,-1\}$} &  $\{I|000\}$ & $\{M_z|00\frac{1}{2}\}$ &    $\{C_{3z}^+|000\}$ &  $\{C_{2,110}|00\frac{1}{2}\}$	&	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_x K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                    &      2						&      3				     &      4		       &     T or PT
            &           &  $(-q_1,-q_2,-q_3)$			&    $(q_1,q_2,-q_3)$           &  	 $(-q_2,q_1-q_2,q_3)$    &  $(q_2,q_1,-q_3)$   &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4	                   &     T or PT
			&    		&  $\sigma_z\otimes \sigma_z$	&    $\sigma_0\otimes \sigma_x$   &    $e^{i2\pi(\sigma_z\otimes \sigma_0)/3}$ 	& $\sigma_x\otimes \sigma_0$   &				\\ \cline{1-7}

%     HSPs				&     T(mnl)                                                &     1		                     &      2				&      3		              &   4	  &     T or PT
\multirow{3}{*}{193(H)}	&  \multirow{3}{*}{$\{1,e^{\pm i2\pi/3}\}\times \{1,-1\}$}  &  $\{C_{2,110}|00\frac{1}{2}\}$ &  $\{C_{3z}^+|000\}$	&  $\{M_z|00\frac{1}{2}\}$    &    	  &	\multirow{3}{*}{$\mathcal{PT}=\sigma_y\otimes \sigma_y K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                &      2						&      3		        &      4	 &     T or PT
            &           &  $(q_2,q_1,-q_3)$			&    $(-q_2,q_1-q_2,q_3)$       &  	$(q_1,q_2,-q_3)$    &            &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						            &      3			            &      4	&     T or PT
			&			&  $\sigma_0\otimes \sigma_x$   &  $e^{i2\pi(\sigma_0\otimes \sigma_z)/3}$	&  $\sigma_z\otimes \sigma_0$	&			&												\\ \cline{1-7}

%     HSPs				&     T(mnl)                  &     1		 &      2				     &      3				   &   4	                        &     T or PT		
\multirow{3}{*}{194(A)}	& \multirow{3}{*}{$\{1,-1\}$} &  $\{I|000\}$ & $\{M_z|00\frac{1}{2}\}$   &  $\{C_{3z}^+|000\}$     &   $\{C_{2,110}|000\}$			&	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_z K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                    &      2						&      3				     &      4		       &     T or PT
            &           &  $(-q_1,-q_2,-q_3)$			&    $(q_1,q_2,-q_3)$           &  	 $(-q_2,q_1-q_2,q_3)$    &  $(q_2,q_1,-q_3)$   &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4	                   &     T or PT
			&    		&  $\sigma_0\otimes \sigma_z$	&    $\sigma_z\otimes \sigma_x$   &    $e^{i2\pi(\sigma_z\otimes \sigma_0)/3}$ 	& $\sigma_x\otimes \sigma_0$   &				\\ \cline{1-7}

%     HSPs				&     T(mnl)                        &     1		                 &      2				      &  3	                  &  4	&     T or PT
\multirow{4}{*}{206(P)}	& \multirow{4}{*}{$\{\pm1,\pm i\}$} & $\{C_{2z}|0\frac{1}{2}0\}$ & $\{C_{2x}|00\frac{1}{2}\}$ &	$\{C_{3,111}^+|000\}$ &     & \multirow{4}{*}{$\mathcal{PT}=\sigma_y\otimes \sigma_y K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                &      2					 &      3		         &      4	  &     T or PT
            &           &  $(-q_x,-q_y,q_z)$		&    $(q_x,-q_y,-q_z)$       &  $(q_z,q_x,q_y)$      &            &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						&      3		&      4	&     T or PT
			&			&  $\sigma_0\otimes \sigma_z$	&  $-\sigma_0\otimes \sigma_y$	&	$\tau^3$	&			&												\\
			&			&  $\sigma_0\otimes \sigma_z$	&  $-\sigma_0\otimes \sigma_y$	&	$\tau^4$	&			&												\\
	
\hline
\hline
\bottomrule[0.1em]
\end{tabular}
%\caption{.}
\end{table}

\clearpage

\begin{table}[!htbp]
%\tiny
\scriptsize
%\footnotesize
%\small
%\normalsize
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand\arraystretch{1.8}
\setlength{\tabcolsep}{3.0mm}
\begin{tabular}{c|c|cccc|c}
\toprule[0.1em]
\hline
\hline
HSPs		&  \textbf{\emph{T}}($mnl$)	&	\multicolumn{4}{|c|}{Key operators}	&  $\mathcal{T}$ or	$\mathcal{PT}$	\\
\hline

%     HSPs				&     T(mnl)                  &     1		&      2						&      3				&      4													                   &     T or PT		
\multirow{3}{*}{222(R)} & \multirow{3}{*}{$\{1,-1\}$} & $\{I|000\}$ & $\{C_{2,110}|00\frac{1}{2}\}$ & $\{C_{3,111}^+|000\}$ & $\{C_{2y}|\frac{1}{2}0\frac{1}{2}\}$ \& $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\}$ & \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				     &      4							         &     T or PT
            &           &  $(-q_x,-q_y,-q_z)$			&    $(q_y,q_x,-q_z)$             &  	 $(q_z,q_x,q_y)$     & $(-q_x,q_y,-q_z)$ \& $(-q_x,-q_y,q_z)$    &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4							&     T or PT
			&    		&  $\sigma_0\otimes \sigma_z$	&     $\sigma_0\otimes \sigma_x$  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&	$\sigma_0\otimes \sigma_0$		&		\\ \cline{1-7}

%     HSPs				&     T(mnl)                     &  Operator 1			         &     Operator 2						&     Operator 3						    &     Operator 4	&     T or PT
\multirow{3}{*}{222(X)}	&  \multirow{3}{*}{$\{1,-1\}$}	 &  $\{I|000\}$                  &    $\{C_{2x}|0\frac{1}{2}\frac{1}{2}\}$  &    $\{C_{4y}^+|00\frac{1}{2}\}$     	&	&  \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
                        &                                &  $(-q_x,-q_y,-q_z)$			 &    $(q_x,-q_y,-q_z)$                     &  	 $(q_z,q_y,-q_x)$     		        &	&  	\\
					    &  							     &  $\sigma_0\otimes \sigma_z$   &    $\sigma_z\otimes \sigma_y$ 			&    $-i\sigma_z\otimes \sigma_z$  		&	&												\\ \cline{1-7}

%     HSPs				&     T(mnl)                  &     1		 &      2						                     &      3				 &      4								&     T or PT
\multirow{3}{*}{223(R)}	& \multirow{3}{*}{$\{1,-1\}$} &  $\{I|000\}$ & $\{C_{2,110}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\}$ & $\{C_{3,111}^+|000\}$ & $\{C_{2y}|000\}$ \& $\{C_{2z}|000\}$ &	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				     &      4							         &     T or PT
            &           &  $(-q_x,-q_y,-q_z)$			&    $(q_y,q_x,-q_z)$             &  	 $(q_z,q_x,q_y)$     & $(-q_x,q_y,-q_z)$ \& $(-q_x,-q_y,q_z)$    &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4							&     T or PT
			&    		&  $\sigma_0\otimes \sigma_z$	&     $\sigma_0\otimes \sigma_x$  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&	$\sigma_0\otimes \sigma_0$		&		\\ \cline{1-7}

%     HSPs				&     T(mnl)                  &     1		 &      2						                                &      3				 &   4	    &     T or PT
\multirow{3}{*}{226(L)}	& \multirow{3}{*}{$\{1,-1\}$} &  $\{I|000\}$ & $\{C_{2,1\overline{1}0}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\}$ & $\{C_{3,111}^+|000\}$  &          &	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				     &      4		  &     T or PT
            &           &  $(-q_x,-q_y,-q_z)$			&    $(-q_y,-q_x,-q_z)$           &  	 $(q_z,q_x,q_y)$     &                &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4							&     T or PT
			&    		&  $\sigma_0\otimes \sigma_z$	&     $\sigma_0\otimes \sigma_x$  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&									&		\\ \cline{1-7}	

%     HSPs				&     T(mnl)                  &     1		 &      2						                                &      3				 &   4	    &     T or PT	
\multirow{3}{*}{228(L)}	& \multirow{3}{*}{$\{1,-1\}$} &  $\{I|000\}$ & $\{C_{2,1\overline{1}0}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\}$ & $\{C_{3,111}^+|000\}$  &          &	\multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				     &      4		  &     T or PT
            &           &  $(-q_x,-q_y,-q_z)$			&    $(-q_y,-q_x,-q_z)$           &  	 $(q_z,q_x,q_y)$     &                &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4							&     T or PT
			&    		&  $\sigma_0\otimes \sigma_z$	&     $\sigma_0\otimes \sigma_x$  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&									&		\\ \cline{1-7}	

%     HSPs				&     T(mnl)                        &     1		                                        &      2						                              &  3  &  4  &     T or PT	
\multirow{3}{*}{228(W)}	& \multirow{3}{*}{$\{\pm1,\pm i\}$} & $\{C_{2,011}|\frac{1}{2}\frac{1}{4}\frac{1}{4}\}$ & $\{\overline{C}_{4x}^+|\frac{1}{4}\frac{1}{2}\frac{1}{4}\}$ &     &     &	\multirow{3}{*}{$\mathcal{PT}=\sigma_y\otimes \sigma_y K$}	\\ %\cline{1-5}
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3		&      4		 &     T or PT
            &           &    $(-q_x,q_z,q_y)$           &  	 $(-q_x,q_z,-q_y)$            &             &                &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3		&      4		 &     T or PT
			&    		&  $-i\sigma_0\otimes \sigma_y$	&    $\tau^1$                     &     	    &				 &		\\ \cline{1-7}	

%     HSPs				&     T(mnl)                  &     1		&      2						                    &      3				&   4	                                                   &     T or PT
\multirow{3}{*}{230(H)}	& \multirow{3}{*}{$\{1,-1\}$} & $\{I|000\}$ & $\{C_{2,110}|\frac{3}{4}\frac{1}{4}\frac{1}{4}\}$ & $\{C_{3,111}^+|000\}$ & $\{C_{2y}|\frac{1}{2}00\}$ \& $\{C_{2z}|0\frac{1}{2}0\}$ & \multirow{3}{*}{$\mathcal{T}=\sigma_x\otimes \sigma_0 K$}	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				     &      4							         &     T or PT
            &           &  $(-q_x,-q_y,-q_z)$			&    $(q_y,q_x,-q_z)$             &  	 $(q_z,q_x,q_y)$     & $(-q_x,q_y,-q_z)$ \& $(-q_x,-q_y,q_z)$    &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						  &      3				                        &      4							&     T or PT
			&    		&  $\sigma_0\otimes \sigma_z$	&     $\sigma_0\otimes \sigma_x$  &    $e^{i2\pi(\sigma_z\otimes \sigma_z)/3}$ 	&	$-\sigma_0\otimes \sigma_0$		&		\\ \cline{1-7}

%     HSPs				&     T(mnl)                        &     1		                 &      2				      &  3	                  &  4	                                                            &     T or PT
\multirow{4}{*}{230(P)}	& \multirow{4}{*}{$\{\pm1,\pm i\}$} & $\{C_{2z}|0\frac{1}{2}0\}$ & $\{C_{2x}|00\frac{1}{2}\}$ & $\{C_{3,111}^+|000\}$ &  $\{\overline{C}_{4z}^+|\frac{1}{4}\frac{3}{4}\frac{1}{4}\}$	&										\\
%     HSPs	&  T(mnl)   &     1		                &      2					 &      3		         &      4	              &     T or PT
            &           &  $(-q_x,-q_y,q_z)$		&    $(q_x,-q_y,-q_z)$       &  $(q_z,q_x,q_y)$      &   $(q_y,-q_x,-q_z)$    &  	\\
%     HSPs	&  T(mnl)   &     1		                    &      2						&      3		&      4	&     T or PT
			&			&  $\sigma_0\otimes \sigma_z$	&  $-\sigma_0\otimes \sigma_y$	&  $\tau^3$		&  $\tau^1$	&	$\mathcal{PT}=\sigma_y\otimes \sigma_y K$		\\
			&			&  $\sigma_z\otimes \sigma_z$	&  $(-\sigma_y)\oplus \sigma_x$	&  $\tau^5$		&  $\tau^2$	&	$\mathcal{PT}=\tau^6$						\\ \cline{1-7}

\hline
\hline
\bottomrule[0.1em]
\end{tabular}
\begin{bmatrix}
	i &  0 	\\
	0 & -1  	\\
\end{bmatrix}\oplus\begin{bmatrix}
     -i &  0 	\\
	0 &  1  	\\
\end{bmatrix},
\tau^2=-\begin{bmatrix}
	0 		&  \sigma_x 	\\
	i\sigma_y 	&  0  		\\
\end{bmatrix},
\tau^3=\frac{\sqrt{2}}{2}\begin{bmatrix}
	e^{i3\pi/4} & e^{i3\pi/4} \\
	e^{i\pi/4} & e^{-i3\pi/4} \\
\end{bmatrix}\oplus\begin{bmatrix}
	e^{i3\pi/4} & e^{i3\pi/4} \\
	e^{i\pi/4} & e^{-i3\pi/4} \\
\end{bmatrix},$

\vspace{2 ex}

$\tau^4=\frac{\sqrt{2}}{2}\begin{bmatrix}
	e^{i\pi/12} & e^{i\pi/12} 		\\	
	e^{-i5\pi/12} & e^{i7\pi/12} 	\\
\end{bmatrix}\oplus\begin{bmatrix}
	e^{-i7\pi/12} & e^{-i7\pi/12} 	\\
	e^{i11\pi/12} & e^{-i\pi/12} 	\\
\end{bmatrix},
\tau^5=\frac{\sqrt{2}}{2}\begin{bmatrix}
	e^{-i7\pi/12} & e^{-i7\pi/12} \\
	e^{i11\pi/12} & e^{-i\pi/12} \\
\end{bmatrix}\oplus\begin{bmatrix}
	e^{i7\pi/12} & e^{i\pi/12} \\
	e^{-i5\pi/12} & e^{i\pi/12} \\
\end{bmatrix},$

\vspace{2 ex}

$\tau^6=\sigma_x \otimes\begin{bmatrix}
     1  &  0 	\\
	0  &  i  	\\
\end{bmatrix}K.$

\clearpage

\begin{table}[!htbp]
%\tiny
\scriptsize
%\footnotesize
%\small
%\normalsize
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand\arraystretch{2.0}
\setlength{\tabcolsep}{5.5mm}
\begin{tabular}{c|c|cc|c}
\toprule[0.1em]
\hline
\hline
HSLs						&  \textbf{\emph{T}}($mnl$)					&									\multicolumn{2}{|c|}{Key operators}								&  $\mathcal{PT}$							\\
\hline
\multirow{3}{*}{55(Q)}		&  \multirow{3}{*}{$\{e^{i\theta},-e^{i\theta}\}$} 	&  $\{C_{2z}|000\}$					&  $\{M_x|\frac{1}{2}\frac{1}{2}0\}$  		&  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            &                                                   &  $(-q_x,-q_y,q_z)$			    &  $(-q_x,q_y,q_z)$                         &                                       \\
						    &  										            &  $\sigma_z\otimes \sigma_0$		&  $i\sigma_0\otimes \sigma_z$				&										\\ %\cline{1-6}
\hline
\multirow{3}{*}{56(Q)}		&  \multirow{3}{*}{$\{e^{i\theta},-e^{i\theta}\}$} 	&  $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\}$	 &  $\{M_x|\frac{1}{2}0\frac{1}{2}\}$  		 &  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            &                                                   &  $(-q_x,-q_y,q_z)$			         &  $(-q_x,q_y,q_z)$                         &                                       \\
						    &  										            &  $\sigma_z\otimes \sigma_0$			 &  $\sigma_0\otimes \sigma_z$           	 & 										 \\ %\cline{1-6
\hline
\multirow{3}{*}{58(Q)}		&  \multirow{3}{*}{$\{e^{i\theta},-e^{i\theta}\}$} 	&  $\{C_{2z}|000\}$					&  $\{M_x|\frac{1}{2}\frac{1}{2}\frac{1}{2}\}$   &  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            &                                                   &  $(-q_x,-q_y,q_z)$			    &  $(-q_x,q_y,q_z)$                              &                                       \\
						    &  										            &  $\sigma_z\otimes \sigma_0$		&  $-i\sigma_0\otimes \sigma_z$           		 & 	  									 \\ %\cline{1-6}
\hline
\multirow{3}{*}{59(Q)}		&  \multirow{3}{*}{$\{e^{i\theta},-e^{i\theta}\}$} 	&  $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\}$	 &  $\{M_x|\frac{1}{2}00\}$  			&  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            &                                                   &  $(-q_x,-q_y,q_z)$			         &  $(-q_x,q_y,q_z)$                    &                                       \\
						    &  										            &  $\sigma_z\otimes \sigma_0$			 &  $\sigma_0\otimes \sigma_z$			& 										\\ %\cline{1-6}
\hline
\multirow{3}{*}{62(P)}		&  \multirow{3}{*}{$\{e^{i\theta},-e^{i\theta}\}$} 	&  $\{C_{2y}|0\frac{1}{2}0\}$		         &  $\{M_z|\frac{1}{2}0\frac{1}{2}\}$  		&  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            &                                                   &  $(-q_x,q_y,-q_z)$			             &  $(q_x,q_y,-q_z)$                        &                                       \\
						    &  										            &  $\sigma_z\otimes \sigma_0$            	 &  $-i\sigma_z\otimes \sigma_z$			& 										\\ %\cline{1-6}
\hline
\multirow{3}{*}{62(E)}		&  \multirow{3}{*}{$\{e^{i\theta},-e^{i\theta}\}$} 	&  $\{C_{2x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\}$	 &  $\{M_z|\frac{1}{2}0\frac{1}{2}\}$ 		&  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            &                                                   &  $(q_x,-q_y,-q_z)$			                     &  $(q_x,q_y,-q_z)$                        &                                       \\
						    &  										            &  $\sigma_z\otimes \sigma_0$            			 &  $\sigma_z\otimes \sigma_z$           	& 										\\ %\cline{1-6}
\hline
\multirow{3}{*}{175($\Delta$)}	&  \multirow{3}{*}{$\{e^{i\theta}\}$} 	&  									\multicolumn{2}{|c|}{$\{C_{6z}^+|000\}$}							        &  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            	&                                   	&  									\multicolumn{2}{|c|}{$(q_1-q_2,q_1,q_3)$}                       			&                                       \\
						        &  										& 									\multicolumn{2}{|c|}{$e^{-i2\pi\sigma_z/3}\oplus e^{i\pi\sigma_z/3}$}		&										\\ %\cline{1-6}
\hline
\multirow{3}{*}{176($\Delta$)}	&  \multirow{3}{*}{$\{e^{i\theta}\}$} 	&  									\multicolumn{2}{|c|}{$\{C_{6z}^+|00\frac{1}{2}\}$}					        &  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            	&                                   	&  									\multicolumn{2}{|c|}{$(q_1-q_2,q_1,q_3)$}                       			&                                       \\
						        &  										& 						            \multicolumn{2}{|c|}{$e^{-i2\pi\sigma_z/3}\oplus e^{i\pi\sigma_z/3}$}		&										\\ %\cline{1-6}
\hline
\multirow{3}{*}{191($\Delta$)}	&  \multirow{3}{*}{$\{e^{i\theta}\}$} 	&  $\{C_{6z}^+|000\}$			                      &  $\{M_x|000\}$  		                  &  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            	&                                   	&  $(q_1-q_2,q_1,q_3)$                                &  $(-q_x,q_y,q_z)$                         &                                         \\
						        &  										&  $e^{-i2\pi\sigma_z/3}\oplus e^{i\pi\sigma_z/3}$	  &  $\sigma_0\otimes e^{2\pi\sigma_y/3}$	  & 										\\ %\cline{1-6}
\hline
\multirow{3}{*}{192($\Delta$)}	&  \multirow{3}{*}{$\{e^{i\theta}\}$} 	&  $\{C_{6z}^+|000\}$								  &  $\{M_x|00\frac{1}{2}\}$  						  &  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            	&                                   	&  $(q_1-q_2,q_1,q_3)$                                &  $(-q_x,q_y,q_z)$                                 &                                         \\
						        &  										&  $e^{-i2\pi\sigma_z/3}\oplus e^{i\pi\sigma_z/3}$	  &  $\sigma_0\otimes e^{2\pi\sigma_y/3}$         	  & 										\\ %\cline{1-6}
\hline
\multirow{3}{*}{193($\Delta$)}	&  \multirow{3}{*}{$\{e^{i\theta}\}$} 	&  $\{C_{6z}^+|00\frac{1}{2}\}$						              &  $\{M_x|00\frac{1}{2}\}$  						  &  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            	&                                   	&  $(q_1-q_2,q_1,q_3)$                                            &  $(-q_x,q_y,q_z)$                                 &                                         \\
						        &  										&  $e^{-i2\pi\sigma_z/3}\oplus e^{i\pi\sigma_z/3}$           	  &  $\sigma_0\otimes e^{2\pi\sigma_y/3}$	          & 										\\ %\cline{1-6}
\hline
\multirow{3}{*}{194($\Delta$)}	&  \multirow{3}{*}{$\{e^{i\theta}\}$} 	&  $\{C_{6z}^+|00\frac{1}{2}\}$						             &  $\{M_x|000\}$  								&  \multirow{3}{*}{$\sigma_0\otimes \sigma_x K$}	\\ %\cline{1-5}
                            	&                                   	&  $(q_1-q_2,q_1,q_3)$                                           &  $(-q_x,q_y,q_z)$                            &                                         \\
						        &  										&  $e^{-i2\pi\sigma_z/3}\oplus e^{i\pi\sigma_z/3}$           	 &  $\sigma_0\otimes e^{2\pi\sigma_y/3}$		& 										\\ %\cline{1-6}
\hline
\hline
\bottomrule[0.1em]
\end{tabular}
